Correlation Clustering of Bird Sounds

Bird sound classification is the task of relating any sound recording to those species of bird that can be heard in the recording. Here, we study bird sound clustering, the task of deciding for any pair of sound recordings whether the same species of bird can be heard in both. We address this problem by first learning, from a training set, probabilities of pairs of recordings being related in this way, and then inferring a maximally probable partition of a test set by correlation clustering. We address the following questions: How accurate is this clustering, compared to a classification of the test set? How do the clusters thus inferred relate to the clusters obtained by classification? How accurate is this clustering when applied to recordings of bird species not heard during training? How effective is this clustering in separating, from bird sounds, environmental noise not heard during training?

==> figure-heatmap-truth-predicted-sorted.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=0.15]
	\foreach \i in {0,...,67}{
		\node[above,rotate=90] at (\i + 1.5, 1.5) {\tiny\i};
	}
	\foreach \j in {0,...,107}{
		\node[left] at (0, -\j-0.5) {\tiny\j};
	}
	\node[left,rotate=90] at (-4.5, -51.5) {Cluster (prediction)};
	\node[above] at (34.0,2.5) {Bird species (truth)};
%	\trianglebl[fill=red](69,0);
	\shade[
		top color=red!100!white, 
		bottom color=red!0!white,
		draw=black!30!white
		] (69, 0) rectangle ++(1, -15);
	\node at (69.5,1.5) {\tiny R};
%	\triangletr[fill=blue](69,2);
%	\shade[
%		top color=blue!100!white, 
%		bottom color=blue!0!white,
%		draw=black!30!white
%	] (69, -8) rectangle ++(1, -5);
%	\node at (69.5,-7) {\tiny P};
	\shade[
	top color=blue!100!white, 
	bottom color=blue!0!white,
	draw=black!30!white
	] (71, -0) rectangle ++(1, -15);
	\node at (71.5,1.5) {\tiny P};
	\foreach \i in {0,...,67}{
		\foreach \j in {0,...,107}{
			\cell[](0,0,\i,\j);
		}
	}
	\cell[](45.1,43.4,0,0);
	\cell[](0.3,1.9,0,1);
	\cell[](0.1,9.4,0,10);
	\cell[](1.4,5.7,0,23);
	\cell[](0.1,1.9,0,41);
	\cell[](1.9,28.3,0,42);
	\cell[](2.6,5.7,0,44);
	\cell[](2.0,3.8,0,46);
	\cell[](7.8,0.1,10,0);
	\cell[](2.0,0.2,10,1);
	\cell[](3.3,0.0,10,2);
	\cell[](3.1,0.1,10,5);
	\cell[](0.7,0.1,10,7);
	\cell[](1.9,0.1,10,9);
	\cell[](78.8,92.4,10,10);
	\cell[](2.2,0.0,10,11);
	\cell[](2.0,0.0,10,13);
	\cell[](2.3,0.0,10,15);
	\cell[](1.0,0.0,10,17);
	\cell[](8.3,0.1,10,18);
	\cell[](5.6,0.0,10,21);
	\cell[](3.7,0.7,10,26);
	\cell[](1.4,0.0,10,27);
	\cell[](2.1,0.1,10,28);
	\cell[](5.6,0.3,10,29);
	\cell[](1.4,0.1,10,31);
	\cell[](1.4,0.4,10,33);
	\cell[](2.6,0.2,10,37);
	\cell[](1.4,0.2,10,38);
	\cell[](2.8,0.1,10,39);
	\cell[](6.2,1.4,10,41);
	\cell[](4.8,1.1,10,42);
	\cell[](1.7,0.1,10,43);
	\cell[](4.0,0.1,10,46);
	\cell[](6.1,1.0,10,47);
	\cell[](14.7,0.1,10,48);
	\cell[](14.6,0.4,10,54);
	\cell[](6.2,0.3,10,55);
	\cell[](3.6,0.2,10,56);
	\cell[](2.7,0.0,10,61);
	\cell[](3.9,2.3,15,0);
	\cell[](0.9,3.4,15,1);
	\cell[](0.3,1.1,15,7);
	\cell[](1.0,1.1,15,9);
	\cell[](0.2,11.5,15,10);
	\cell[](8.9,4.6,15,11);
	\cell[](59.1,29.9,15,15);
	\cell[](2.1,1.1,15,18);
	\cell[](0.1,1.1,15,26);
	\cell[](0.3,3.4,15,33);
	\cell[](1.2,1.1,15,35);
	\cell[](0.4,1.1,15,37);
	\cell[](0.7,3.4,15,38);
	\cell[](0.9,1.1,15,39);
	\cell[](2.2,19.5,15,41);
	\cell[](0.4,3.4,15,42);
	\cell[](0.5,3.4,15,47);
	\cell[](0.5,1.1,15,50);
	\cell[](0.6,1.1,15,52);
	\cell[](2.4,4.6,15,56);
	\cell[](2.0,1.7,19,0);
	\cell[](0.3,1.7,19,1);
	\cell[](16.7,8.5,19,2);
	\cell[](0.0,3.4,19,10);
	\cell[](56.2,45.8,19,18);
	\cell[](2.5,8.5,19,29);
	\cell[](1.4,18.6,19,41);
	\cell[](0.4,5.1,19,42);
	\cell[](2.0,3.4,19,46);
	\cell[](0.5,1.7,19,50);
	\cell[](0.6,1.7,19,52);
	\cell[](3.9,3.0,25,0);
	\cell[](0.4,25.8,25,10);
	\cell[](35.6,24.2,25,11);
	\cell[](0.1,1.5,25,33);
	\cell[](1.0,12.1,25,41);
	\cell[](1.3,15.2,25,42);
	\cell[](1.0,1.5,25,46);
	\cell[](0.7,6.1,25,47);
	\cell[](5.9,3.0,25,48);
	\cell[](6.7,1.5,25,49);
	\cell[](0.6,1.5,25,52);
	\cell[](75.0,4.5,25,71);
	\cell[](2.0,0.1,35,0);
	\cell[](3.8,1.2,35,1);
	\cell[](6.8,1.8,35,7);
	\cell[](0.5,1.7,35,10);
	\cell[](9.8,0.4,35,13);
	\cell[](4.3,0.1,35,19);
	\cell[](2.4,0.4,35,23);
	\cell[](4.8,0.4,35,25);
	\cell[](4.3,2.6,35,26);
	\cell[](3.6,0.6,35,28);
	\cell[](8.0,0.2,35,30);
	\cell[](10.5,2.7,35,31);
	\cell[](9.1,0.6,35,32);
	\cell[](66.9,54.2,35,33);
	\cell[](3.2,0.2,35,34);
	\cell[](3.0,0.6,35,37);
	\cell[](33.0,13.1,35,38);
	\cell[](0.9,0.1,35,39);
	\cell[](0.5,0.4,35,41);
	\cell[](1.4,1.0,35,42);
	\cell[](22.0,2.3,35,43);
	\cell[](5.9,3.0,35,47);
	\cell[](36.2,6.4,35,50);
	\cell[](10.9,2.8,35,51);
	\cell[](1.9,0.3,35,52);
	\cell[](1.0,0.1,35,53);
	\cell[](4.9,0.4,35,54);
	\cell[](9.6,1.4,35,56);
	\cell[](10.8,0.4,35,61);
	\cell[](100.0,0.3,35,78);
	\cell[](9.1,0.1,35,87);
	\cell[](33.3,0.1,35,96);
	\cell[](50.0,0.1,35,105);
	\cell[](3.9,0.2,44,0);
	\cell[](12.0,4.2,44,1);
	\cell[](1.6,0.1,44,5);
	\cell[](1.4,0.4,44,7);
	\cell[](5.6,22.9,44,10);
	\cell[](6.7,0.1,44,12);
	\cell[](2.1,0.2,44,17);
	\cell[](13.0,0.3,44,19);
	\cell[](4.7,3.2,44,26);
	\cell[](4.3,0.3,44,27);
	\cell[](1.0,0.2,44,28);
	\cell[](2.5,0.5,44,29);
	\cell[](4.0,0.1,44,30);
	\cell[](2.1,0.6,44,31);
	\cell[](2.4,2.2,44,33);
	\cell[](7.9,0.5,44,34);
	\cell[](4.8,0.4,44,35);
	\cell[](4.3,1.9,44,38);
	\cell[](1.9,0.2,44,39);
	\cell[](4.6,3.6,44,41);
	\cell[](62.9,49.0,44,42);
	\cell[](0.8,0.1,44,43);
	\cell[](4.0,0.4,44,46);
	\cell[](9.3,5.3,44,47);
	\cell[](0.4,0.1,44,51);
	\cell[](3.1,0.5,44,52);
	\cell[](4.9,0.4,44,54);
	\cell[](6.0,1.0,44,56);
	\cell[](5.4,0.2,44,61);
	\cell[](50.0,0.2,44,69);
	\cell[](25.0,0.1,44,71);
	\cell[](13.6,0.3,44,72);
	\cell[](50.0,0.1,44,85);
	\cell[](31.4,6.9,53,0);
	\cell[](0.6,0.9,53,1);
	\cell[](0.3,0.4,53,7);
	\cell[](3.8,1.7,53,9);
	\cell[](1.5,25.8,53,10);
	\cell[](4.3,0.4,53,19);
	\cell[](1.4,1.3,53,23);
	\cell[](0.3,0.9,53,26);
	\cell[](2.1,1.7,53,28);
	\cell[](2.2,7.3,53,41);
	\cell[](3.9,12.9,53,42);
	\cell[](81.8,34.8,53,46);
	\cell[](0.7,1.7,53,47);
	\cell[](2.9,0.4,53,48);
	\cell[](0.6,0.4,53,55);
	\cell[](71.4,2.1,53,91);
	\cell[](50.0,0.4,53,104);
	\cell[](6.7,2.7,4,2);
	\cell[](70.0,74.7,4,4);
	\cell[](1.0,1.3,4,9);
	\cell[](2.2,1.3,4,11);
	\cell[](0.5,1.3,4,28);
	\cell[](1.5,4.0,4,29);
	\cell[](0.8,8.0,4,41);
	\cell[](0.1,1.3,4,42);
	\cell[](0.8,1.3,4,43);
	\cell[](0.2,1.3,4,47);
	\cell[](1.2,2.7,4,56);
	\cell[](0.6,1.0,6,1);
	\cell[](0.5,0.5,6,3);
	\cell[](71.8,52.8,6,6);
	\cell[](1.4,2.1,6,7);
	\cell[](1.0,0.5,6,9);
	\cell[](0.0,1.0,6,10);
	\cell[](2.3,0.5,6,15);
	\cell[](1.0,0.5,6,17);
	\cell[](2.4,2.6,6,23);
	\cell[](10.3,1.6,6,24);
	\cell[](1.2,0.5,6,25);
	\cell[](0.6,2.1,6,26);
	\cell[](2.1,2.1,6,28);
	\cell[](0.5,0.5,6,29);
	\cell[](4.5,6.7,6,31);
	\cell[](1.3,0.5,6,32);
	\cell[](0.1,0.5,6,33);
	\cell[](1.2,0.5,6,35);
	\cell[](1.1,2.6,6,38);
	\cell[](0.1,0.5,6,42);
	\cell[](6.8,4.1,6,43);
	\cell[](1.8,1.0,6,44);
	\cell[](1.1,3.1,6,47);
	\cell[](5.6,4.7,6,52);
	\cell[](2.4,1.0,6,54);
	\cell[](2.4,2.1,6,56);
	\cell[](8.3,0.5,6,57);
	\cell[](100.0,0.5,6,60);
	\cell[](50.0,0.5,6,73);
	\cell[](20.0,0.5,6,79);
	\cell[](20.0,0.5,6,88);
	\cell[](50.0,0.5,6,101);
	\cell[](100.0,0.5,6,102);
	\cell[](9.1,0.5,6,103);
	\cell[](1.7,2.0,7,1);
	\cell[](57.5,56.2,7,7);
	\cell[](1.0,0.3,7,9);
	\cell[](0.2,3.0,7,10);
	\cell[](0.5,0.3,7,23);
	\cell[](2.2,5.0,7,26);
	\cell[](1.0,0.7,7,28);
	\cell[](2.4,2.3,7,31);
	\cell[](0.9,2.7,7,33);
	\cell[](14.3,0.7,7,36);
	\cell[](0.4,0.3,7,37);
	\cell[](0.7,1.0,7,38);
	\cell[](0.6,1.7,7,42);
	\cell[](0.8,0.3,7,43);
	\cell[](0.9,0.3,7,44);
	\cell[](2.0,0.3,7,45);
	\cell[](4.3,8.0,7,47);
	\cell[](0.5,0.3,7,50);
	\cell[](13.4,3.7,7,54);
	\cell[](0.6,0.3,7,56);
	\cell[](73.0,9.0,7,61);
	\cell[](14.3,0.3,7,83);
	\cell[](18.2,0.7,7,87);
	\cell[](14.3,0.3,7,91);
	\cell[](0.6,1.8,9,1);
	\cell[](5.0,3.6,9,4);
	\cell[](1.0,2.7,9,7);
	\cell[](40.4,37.5,9,9);
	\cell[](0.1,3.6,9,10);
	\cell[](2.9,1.8,9,27);
	\cell[](2.0,3.6,9,29);
	\cell[](1.2,0.9,9,35);
	\cell[](0.2,0.9,9,38);
	\cell[](4.0,27.7,9,41);
	\cell[](0.4,2.7,9,42);
	\cell[](1.7,1.8,9,43);
	\cell[](0.9,0.9,9,44);
	\cell[](1.2,6.2,9,47);
	\cell[](1.2,1.8,9,52);
	\cell[](1.2,1.8,9,56);
	\cell[](33.3,0.9,9,62);
	\cell[](0.6,10.0,11,1);
	\cell[](0.0,5.0,11,10);
	\cell[](22.2,50.0,11,11);
	\cell[](6.7,5.0,11,12);
	\cell[](0.3,10.0,11,41);
	\cell[](0.1,5.0,11,42);
	\cell[](50.0,10.0,11,63);
	\cell[](50.0,5.0,11,104);
	\cell[](0.1,13.0,12,10);
	\cell[](60.0,39.1,12,12);
	\cell[](2.1,4.3,12,18);
	\cell[](0.5,4.3,12,28);
	\cell[](1.5,13.0,12,29);
	\cell[](0.5,17.4,12,41);
	\cell[](0.1,4.3,12,42);
	\cell[](0.5,4.3,12,50);
	\cell[](1.5,4.4,13,1);
	\cell[](0.3,0.9,13,7);
	\cell[](0.1,3.5,13,10);
	\cell[](62.7,28.1,13,13);
	\cell[](2.3,0.9,13,15);
	\cell[](4.3,0.9,13,19);
	\cell[](2.5,0.9,13,20);
	\cell[](2.9,5.3,13,23);
	\cell[](6.0,4.4,13,25);
	\cell[](1.3,7.9,13,26);
	\cell[](4.3,2.6,13,27);
	\cell[](0.5,0.9,13,28);
	\cell[](3.1,7.9,13,31);
	\cell[](5.2,3.5,13,32);
	\cell[](0.7,5.3,13,33);
	\cell[](1.2,0.9,13,35);
	\cell[](0.9,3.5,13,38);
	\cell[](0.3,1.8,13,41);
	\cell[](0.4,2.6,13,42);
	\cell[](1.7,1.8,13,43);
	\cell[](3.5,3.5,13,44);
	\cell[](2.0,1.8,13,46);
	\cell[](0.4,1.8,13,47);
	\cell[](5.0,4.4,13,53);
	\cell[](50.0,0.9,13,64);
	\cell[](31.2,49.8,16,1);
	\cell[](1.2,0.5,16,4);
	\cell[](1.6,0.5,16,5);
	\cell[](2.1,1.4,16,6);
	\cell[](0.9,16.7,16,10);
	\cell[](3.1,1.4,16,17);
	\cell[](2.5,0.5,16,20);
	\cell[](1.0,0.5,16,22);
	\cell[](0.4,1.4,16,26);
	\cell[](1.0,0.9,16,28);
	\cell[](2.4,3.3,16,31);
	\cell[](1.0,4.2,16,33);
	\cell[](2.4,0.9,16,35);
	\cell[](0.4,0.5,16,37);
	\cell[](8.1,1.4,16,40);
	\cell[](2.1,7.4,16,41);
	\cell[](0.9,3.3,16,42);
	\cell[](0.8,0.5,16,43);
	\cell[](3.5,1.9,16,44);
	\cell[](0.4,0.9,16,47);
	\cell[](33.3,0.5,16,58);
	\cell[](100.0,0.5,16,65);
	\cell[](33.3,0.5,16,93);
	\cell[](50.0,0.5,16,105);
	\cell[](100.0,0.5,16,106);
	\cell[](0.0,5.0,20,10);
	\cell[](60.9,35.0,20,19);
	\cell[](1.6,7.5,20,28);
	\cell[](0.5,10.0,20,41);
	\cell[](0.6,12.5,20,42);
	\cell[](0.9,12.5,20,47);
	\cell[](3.1,12.5,20,52);
	\cell[](33.3,2.5,20,58);
	\cell[](16.7,2.5,20,67);
	\cell[](0.3,3.7,22,1);
	\cell[](3.3,3.7,22,2);
	\cell[](0.1,22.2,22,10);
	\cell[](2.2,3.7,22,11);
	\cell[](5.9,3.7,22,16);
	\cell[](61.1,40.7,22,21);
	\cell[](0.5,3.7,22,29);
	\cell[](0.3,7.4,22,41);
	\cell[](0.1,3.7,22,42);
	\cell[](0.4,7.4,22,47);
	\cell[](1.2,5.3,26,1);
	\cell[](4.9,9.2,26,6);
	\cell[](0.1,7.9,26,10);
	\cell[](6.7,1.3,26,12);
	\cell[](1.0,1.3,26,17);
	\cell[](5.6,1.3,26,21);
	\cell[](0.5,1.3,26,23);
	\cell[](69.0,26.3,26,24);
	\cell[](0.5,1.3,26,28);
	\cell[](1.0,2.6,26,29);
	\cell[](0.1,1.3,26,33);
	\cell[](0.4,1.3,26,37);
	\cell[](0.2,1.3,26,38);
	\cell[](1.0,10.5,26,41);
	\cell[](0.1,1.3,26,42);
	\cell[](1.7,2.6,26,43);
	\cell[](0.9,1.3,26,44);
	\cell[](1.0,1.3,26,46);
	\cell[](0.7,5.3,26,47);
	\cell[](2.5,5.3,26,52);
	\cell[](3.1,6.6,26,55);
	\cell[](0.6,1.3,26,56);
	\cell[](9.1,2.6,26,72);
	\cell[](2.3,1.3,28,1);
	\cell[](2.1,1.0,28,7);
	\cell[](1.0,0.2,28,9);
	\cell[](0.8,5.5,28,10);
	\cell[](5.6,0.2,28,21);
	\cell[](3.4,0.2,28,24);
	\cell[](65.5,71.4,28,26);
	\cell[](1.4,0.2,28,27);
	\cell[](3.1,1.0,28,28);
	\cell[](1.7,0.8,28,31);
	\cell[](0.9,1.3,28,33);
	\cell[](7.9,0.8,28,34);
	\cell[](1.7,0.6,28,37);
	\cell[](0.7,0.5,28,38);
	\cell[](0.9,0.2,28,39);
	\cell[](0.6,0.8,28,41);
	\cell[](3.0,3.7,28,42);
	\cell[](0.8,0.2,28,43);
	\cell[](0.9,0.2,28,44);
	\cell[](2.0,0.2,28,45);
	\cell[](7.5,6.7,28,47);
	\cell[](3.1,0.8,28,52);
	\cell[](4.9,0.6,28,54);
	\cell[](0.6,0.2,28,55);
	\cell[](1.8,0.5,28,56);
	\cell[](8.3,0.2,28,57);
	\cell[](2.7,0.2,28,61);
	\cell[](66.7,0.3,28,62);
	\cell[](4.5,0.2,28,72);
	\cell[](50.0,0.2,28,73);
	\cell[](18.2,0.3,28,87);
	\cell[](1.4,2.6,29,6);
	\cell[](0.3,1.3,29,7);
	\cell[](0.0,2.6,29,10);
	\cell[](2.0,1.3,29,13);
	\cell[](2.9,1.3,29,14);
	\cell[](1.0,1.3,29,17);
	\cell[](2.5,1.3,29,20);
	\cell[](1.0,1.3,29,22);
	\cell[](0.5,1.3,29,23);
	\cell[](76.8,68.8,29,27);
	\cell[](0.5,1.3,29,28);
	\cell[](1.0,2.6,29,29);
	\cell[](0.3,1.3,29,31);
	\cell[](1.3,1.3,29,32);
	\cell[](0.2,2.6,29,33);
	\cell[](0.9,1.3,29,39);
	\cell[](0.1,1.3,29,42);
	\cell[](0.6,1.3,29,56);
	\cell[](25.0,1.3,29,69);
	\cell[](100.0,1.3,29,74);
	\cell[](50.0,1.3,29,90);
	\cell[](0.1,9.1,31,10);
	\cell[](8.3,12.1,31,18);
	\cell[](4.1,24.2,31,29);
	\cell[](1.2,3.0,31,35);
	\cell[](2.8,9.1,31,39);
	\cell[](0.1,3.0,31,41);
	\cell[](0.4,9.1,31,42);
	\cell[](0.8,3.0,31,43);
	\cell[](36.4,24.2,31,72);
	\cell[](100.0,3.0,31,75);
	\cell[](1.6,2.0,32,5);
	\cell[](0.7,2.0,32,6);
	\cell[](0.1,8.0,32,10);
	\cell[](3.9,4.0,32,13);
	\cell[](84.0,42.0,32,30);
	\cell[](1.7,10.0,32,31);
	\cell[](0.4,8.0,32,33);
	\cell[](1.6,2.0,32,34);
	\cell[](0.9,4.0,32,37);
	\cell[](2.8,6.0,32,39);
	\cell[](0.3,4.0,32,42);
	\cell[](1.7,4.0,32,43);
	\cell[](0.2,2.0,32,47);
	\cell[](4.5,2.0,32,72);
	\cell[](1.5,1.8,33,1);
	\cell[](2.4,2.5,33,7);
	\cell[](1.9,0.7,33,9);
	\cell[](0.1,2.2,33,10);
	\cell[](2.0,0.4,33,13);
	\cell[](3.3,2.5,33,23);
	\cell[](0.1,0.4,33,26);
	\cell[](4.3,1.1,33,27);
	\cell[](3.1,2.2,33,28);
	\cell[](50.2,51.8,33,31);
	\cell[](3.8,12.2,33,33);
	\cell[](0.9,0.7,33,37);
	\cell[](1.1,1.8,33,38);
	\cell[](2.6,7.2,33,41);
	\cell[](0.1,0.4,33,42);
	\cell[](6.8,2.9,33,43);
	\cell[](0.9,0.4,33,44);
	\cell[](2.0,4.0,33,47);
	\cell[](2.9,0.4,33,48);
	\cell[](2.1,2.2,33,51);
	\cell[](2.5,1.4,33,52);
	\cell[](25.0,0.4,33,63);
	\cell[](14.3,0.4,33,70);
	\cell[](50.0,0.4,33,76);
	\cell[](0.6,3.7,39,1);
	\cell[](0.0,3.7,39,10);
	\cell[](11.1,3.7,39,21);
	\cell[](1.0,3.7,39,23);
	\cell[](0.7,9.3,39,26);
	\cell[](1.0,3.7,39,28);
	\cell[](0.3,5.6,39,33);
	\cell[](7.7,33.3,39,37);
	\cell[](0.1,1.9,39,42);
	\cell[](1.0,1.9,39,46);
	\cell[](6.7,1.9,39,49);
	\cell[](2.4,3.7,39,54);
	\cell[](100.0,22.2,39,80);
	\cell[](33.3,1.9,39,93);
	\cell[](1.4,0.8,40,6);
	\cell[](2.1,2.5,40,7);
	\cell[](1.0,0.4,40,9);
	\cell[](0.3,5.1,40,10);
	\cell[](5.9,0.4,40,16);
	\cell[](2.1,0.8,40,17);
	\cell[](1.9,1.7,40,23);
	\cell[](3.4,0.4,40,24);
	\cell[](1.2,0.4,40,25);
	\cell[](0.6,1.7,40,26);
	\cell[](1.4,0.4,40,27);
	\cell[](1.4,1.7,40,31);
	\cell[](1.2,4.7,40,33);
	\cell[](36.0,67.4,40,38);
	\cell[](1.2,3.8,40,41);
	\cell[](0.1,0.4,40,42);
	\cell[](0.8,0.4,40,43);
	\cell[](2.1,5.1,40,47);
	\cell[](6.7,0.4,40,49);
	\cell[](0.5,0.4,40,50);
	\cell[](50.0,0.4,40,81);
	\cell[](9.1,0.4,40,87);
	\cell[](0.3,2.2,42,1);
	\cell[](0.5,2.2,42,3);
	\cell[](1.4,4.4,42,6);
	\cell[](1.0,2.2,42,9);
	\cell[](0.1,8.9,42,10);
	\cell[](6.9,4.4,42,24);
	\cell[](1.6,6.7,42,28);
	\cell[](0.5,2.2,42,29);
	\cell[](0.1,2.2,42,33);
	\cell[](0.4,2.2,42,37);
	\cell[](0.2,2.2,42,38);
	\cell[](2.8,6.7,42,39);
	\cell[](35.1,28.9,42,40);
	\cell[](0.3,4.4,42,42);
	\cell[](0.8,2.2,42,43);
	\cell[](0.2,2.2,42,47);
	\cell[](2.4,8.9,42,56);
	\cell[](28.6,4.4,42,83);
	\cell[](9.1,2.2,42,87);
	\cell[](6.7,3.8,43,1);
	\cell[](3.3,0.2,43,2);
	\cell[](0.5,0.2,43,3);
	\cell[](3.1,0.3,43,5);
	\cell[](2.1,0.5,43,6);
	\cell[](2.9,0.5,43,9);
	\cell[](2.4,15.9,43,10);
	\cell[](6.7,0.5,43,11);
	\cell[](20.0,0.5,43,12);
	\cell[](1.0,0.2,43,17);
	\cell[](4.2,0.3,43,18);
	\cell[](8.7,0.3,43,19);
	\cell[](0.3,0.3,43,26);
	\cell[](1.6,0.5,43,28);
	\cell[](5.1,1.7,43,29);
	\cell[](0.7,0.3,43,31);
	\cell[](0.6,0.8,43,33);
	\cell[](2.4,0.3,43,35);
	\cell[](0.7,0.5,43,38);
	\cell[](4.6,0.8,43,39);
	\cell[](2.7,0.2,43,40);
	\cell[](50.0,64.6,43,41);
	\cell[](1.2,1.5,43,42);
	\cell[](0.9,0.2,43,44);
	\cell[](1.0,0.2,43,46);
	\cell[](1.8,1.7,43,47);
	\cell[](0.6,0.2,43,52);
	\cell[](1.0,0.2,43,53);
	\cell[](1.2,0.2,43,54);
	\cell[](3.7,1.0,43,55);
	\cell[](25.0,0.2,43,63);
	\cell[](50.0,0.2,43,66);
	\cell[](22.7,0.8,43,72);
	\cell[](50.0,0.2,43,82);
	\cell[](25.0,0.2,43,84);
	\cell[](14.3,0.2,43,91);
	\cell[](20.0,0.2,43,107);
	\cell[](1.5,2.3,48,1);
	\cell[](3.3,0.5,48,2);
	\cell[](1.2,0.5,48,4);
	\cell[](0.3,0.5,48,7);
	\cell[](1.0,0.5,48,9);
	\cell[](0.3,5.0,48,10);
	\cell[](1.0,0.5,48,17);
	\cell[](0.1,0.5,48,26);
	\cell[](57.9,51.6,48,29);
	\cell[](1.2,0.5,48,35);
	\cell[](0.9,1.8,48,38);
	\cell[](40.7,19.9,48,39);
	\cell[](37.8,6.3,48,40);
	\cell[](0.6,2.3,48,41);
	\cell[](0.5,1.8,48,42);
	\cell[](0.9,0.5,48,44);
	\cell[](0.5,1.4,48,47);
	\cell[](0.6,0.5,48,52);
	\cell[](3.0,2.3,48,56);
	\cell[](9.1,0.9,48,72);
	\cell[](50.0,0.5,48,85);
	\cell[](6.1,11.2,49,1);
	\cell[](6.2,2.1,49,5);
	\cell[](1.0,1.6,49,7);
	\cell[](2.9,1.6,49,9);
	\cell[](0.1,2.1,49,10);
	\cell[](2.3,0.5,49,15);
	\cell[](2.4,1.1,49,25);
	\cell[](1.5,5.3,49,26);
	\cell[](2.1,2.1,49,28);
	\cell[](1.4,2.1,49,31);
	\cell[](0.2,1.1,49,33);
	\cell[](3.6,1.6,49,35);
	\cell[](0.7,1.6,49,38);
	\cell[](1.8,7.5,49,41);
	\cell[](0.3,1.1,49,42);
	\cell[](1.7,1.1,49,43);
	\cell[](68.4,41.7,49,44);
	\cell[](3.2,9.6,49,47);
	\cell[](0.6,0.5,49,55);
	\cell[](1.2,1.1,49,56);
	\cell[](42.9,1.6,49,83);
	\cell[](50.0,0.5,49,86);
	\cell[](40.0,1.1,49,88);
	\cell[](0.6,1.8,50,1);
	\cell[](2.7,1.8,50,8);
	\cell[](0.8,30.0,50,10);
	\cell[](2.3,0.9,50,15);
	\cell[](2.1,0.9,50,18);
	\cell[](14.3,13.6,50,22);
	\cell[](4.3,8.2,50,23);
	\cell[](0.1,0.9,50,26);
	\cell[](1.3,0.9,50,32);
	\cell[](0.3,2.7,50,33);
	\cell[](1.6,0.9,50,34);
	\cell[](3.4,7.3,50,37);
	\cell[](0.7,2.7,50,38);
	\cell[](0.3,1.8,50,41);
	\cell[](1.2,8.2,50,42);
	\cell[](0.8,0.9,50,43);
	\cell[](1.2,1.8,50,52);
	\cell[](3.7,2.7,50,54);
	\cell[](0.6,0.9,50,55);
	\cell[](83.3,4.5,50,67);
	\cell[](50.0,0.9,50,68);
	\cell[](83.3,4.5,50,89);
	\cell[](33.3,0.9,50,94);
	\cell[](0.3,2.3,51,1);
	\cell[](1.6,25.6,51,26);
	\cell[](3.2,58.1,51,42);
	\cell[](0.4,4.7,51,47);
	\cell[](8.8,7.0,51,48);
	\cell[](50.0,2.3,51,90);
	\cell[](3.5,2.3,54,1);
	\cell[](5.0,0.8,54,4);
	\cell[](5.8,3.2,54,7);
	\cell[](3.8,0.8,54,9);
	\cell[](1.0,7.6,54,10);
	\cell[](4.4,0.4,54,11);
	\cell[](5.9,0.2,54,16);
	\cell[](1.0,0.2,54,17);
	\cell[](2.5,0.2,54,20);
	\cell[](0.5,0.2,54,23);
	\cell[](1.2,0.2,54,25);
	\cell[](2.9,3.8,54,26);
	\cell[](1.4,0.2,54,27);
	\cell[](2.1,0.8,54,28);
	\cell[](4.1,1.5,54,29);
	\cell[](4.2,2.3,54,31);
	\cell[](4.5,7.8,54,33);
	\cell[](2.6,1.1,54,37);
	\cell[](6.1,5.1,54,38);
	\cell[](0.9,0.2,54,39);
	\cell[](3.5,5.1,54,41);
	\cell[](5.1,7.4,54,42);
	\cell[](4.2,0.9,54,43);
	\cell[](1.8,0.4,54,44);
	\cell[](11.8,1.1,54,45);
	\cell[](40.5,43.1,54,47);
	\cell[](3.1,0.9,54,52);
	\cell[](1.2,0.2,54,54);
	\cell[](3.7,1.1,54,55);
	\cell[](0.6,0.2,54,56);
	\cell[](5.4,0.4,54,61);
	\cell[](20.0,0.2,54,88);
	\cell[](100.0,0.2,54,92);
	\cell[](2.6,4.2,56,1);
	\cell[](1.4,1.9,56,7);
	\cell[](0.2,3.3,56,10);
	\cell[](1.2,0.5,56,25);
	\cell[](0.9,2.8,56,26);
	\cell[](0.5,0.5,56,28);
	\cell[](1.2,5.2,56,33);
	\cell[](1.6,0.5,56,34);
	\cell[](64.4,70.4,56,37);
	\cell[](0.7,1.4,56,38);
	\cell[](0.4,1.4,56,42);
	\cell[](3.4,1.9,56,43);
	\cell[](0.2,0.5,56,47);
	\cell[](0.5,0.5,56,50);
	\cell[](2.1,2.8,56,51);
	\cell[](1.9,1.4,56,52);
	\cell[](0.6,0.5,56,56);
	\cell[](33.3,0.5,56,93);
	\cell[](0.1,9.4,57,10);
	\cell[](0.3,6.2,57,26);
	\cell[](1.6,3.1,57,34);
	\cell[](2.7,3.1,57,40);
	\cell[](0.3,6.2,57,42);
	\cell[](0.2,3.1,57,47);
	\cell[](64.7,68.8,57,48);
	\cell[](3.3,3.3,58,2);
	\cell[](0.2,30.0,58,10);
	\cell[](1.0,3.3,58,17);
	\cell[](0.1,3.3,58,26);
	\cell[](1.2,3.3,58,35);
	\cell[](0.4,3.3,58,37);
	\cell[](0.1,3.3,58,42);
	\cell[](0.2,3.3,58,47);
	\cell[](73.3,36.7,58,49);
	\cell[](1.9,10.0,58,55);
	\cell[](0.0,1.4,59,10);
	\cell[](2.0,0.7,59,13);
	\cell[](2.4,3.6,59,23);
	\cell[](0.7,4.3,59,33);
	\cell[](0.1,0.7,59,41);
	\cell[](0.1,0.7,59,42);
	\cell[](0.8,0.7,59,43);
	\cell[](0.9,3.6,59,47);
	\cell[](57.1,80.0,59,50);
	\cell[](1.4,2.9,59,51);
	\cell[](1.2,0.7,59,54);
	\cell[](33.3,0.7,59,94);
	\cell[](0.5,0.3,60,3);
	\cell[](0.0,0.3,60,10);
	\cell[](2.3,0.3,60,15);
	\cell[](21.7,5.9,60,25);
	\cell[](2.7,7.9,60,33);
	\cell[](1.7,1.3,60,37);
	\cell[](2.3,3.3,60,38);
	\cell[](0.1,0.3,60,42);
	\cell[](7.8,1.3,60,45);
	\cell[](1.5,1.0,60,50);
	\cell[](81.7,76.6,60,51);
	\cell[](1.2,0.3,60,54);
	\cell[](9.1,0.3,60,87);
	\cell[](100.0,0.7,60,95);
	\cell[](1.2,2.9,61,1);
	\cell[](0.3,0.7,61,7);
	\cell[](0.1,2.9,61,10);
	\cell[](5.6,0.7,61,21);
	\cell[](0.5,0.7,61,23);
	\cell[](6.9,1.4,61,24);
	\cell[](1.2,0.7,61,25);
	\cell[](0.4,2.2,61,26);
	\cell[](1.0,1.4,61,28);
	\cell[](1.3,0.7,61,32);
	\cell[](0.2,1.4,61,33);
	\cell[](0.9,1.4,61,37);
	\cell[](0.5,1.4,61,38);
	\cell[](0.1,0.7,61,41);
	\cell[](0.3,1.4,61,42);
	\cell[](0.8,0.7,61,43);
	\cell[](1.1,4.3,61,47);
	\cell[](61.3,70.5,61,52);
	\cell[](3.1,3.6,61,55);
	\cell[](1.2,2.3,63,1);
	\cell[](1.0,1.1,63,3);
	\cell[](0.7,0.6,63,6);
	\cell[](0.6,13.6,63,10);
	\cell[](2.2,0.6,63,11);
	\cell[](1.0,0.6,63,17);
	\cell[](4.3,0.6,63,19);
	\cell[](45.9,54.2,63,23);
	\cell[](2.4,4.0,63,31);
	\cell[](1.6,7.9,63,33);
	\cell[](1.3,1.7,63,37);
	\cell[](0.5,1.1,63,38);
	\cell[](1.2,5.1,63,41);
	\cell[](0.4,1.7,63,42);
	\cell[](2.0,0.6,63,45);
	\cell[](0.5,1.7,63,47);
	\cell[](6.7,0.6,63,49);
	\cell[](0.4,0.6,63,51);
	\cell[](0.6,0.6,63,52);
	\cell[](0.6,0.6,63,55);
	\cell[](100.0,0.6,63,97);
	\cell[](0.3,1.7,64,7);
	\cell[](0.1,10.2,64,10);
	\cell[](2.2,1.7,64,11);
	\cell[](0.5,1.7,64,23);
	\cell[](2.4,3.4,64,25);
	\cell[](0.5,1.7,64,29);
	\cell[](0.9,3.4,64,37);
	\cell[](0.4,5.1,64,41);
	\cell[](0.5,6.8,64,42);
	\cell[](0.8,1.7,64,43);
	\cell[](0.2,1.7,64,47);
	\cell[](41.5,57.6,64,54);
	\cell[](100.0,3.4,64,98);
	\cell[](1.7,2.4,65,1);
	\cell[](3.3,0.4,65,2);
	\cell[](3.1,0.8,65,5);
	\cell[](28.8,12.0,65,9);
	\cell[](0.9,14.8,65,10);
	\cell[](4.4,0.8,65,11);
	\cell[](0.5,0.4,65,23);
	\cell[](0.1,0.4,65,26);
	\cell[](1.5,1.2,65,29);
	\cell[](0.3,0.4,65,31);
	\cell[](0.1,0.4,65,33);
	\cell[](2.7,0.4,65,40);
	\cell[](4.4,13.6,65,41);
	\cell[](0.8,2.4,65,42);
	\cell[](0.5,1.2,65,47);
	\cell[](71.0,46.0,65,55);
	\cell[](1.2,0.8,65,56);
	\cell[](14.3,0.4,65,83);
	\cell[](100.0,0.4,65,99);
	\cell[](40.0,0.8,65,107);
	\cell[](3.3,20.0,66,23);
	\cell[](1.4,37.1,66,33);
	\cell[](0.1,2.9,66,42);
	\cell[](1.6,25.7,66,47);
	\cell[](1.2,5.7,66,55);
	\cell[](50.0,2.9,66,77);
	\cell[](100.0,2.9,66,100);
	\cell[](20.0,2.9,66,107);
	\cell[](0.6,1.5,67,1);
	\cell[](8.8,5.4,67,4);
	\cell[](0.7,0.8,67,6);
	\cell[](0.0,0.8,67,10);
	\cell[](2.5,3.8,67,29);
	\cell[](1.4,4.6,67,38);
	\cell[](8.1,2.3,67,40);
	\cell[](0.3,1.5,67,41);
	\cell[](0.3,1.5,67,42);
	\cell[](0.8,0.8,67,43);
	\cell[](59.6,76.2,67,56);
	\cell[](50.0,0.8,67,81);
	\cell[](5.0,25.4,1,1);
	\cell[](0.7,3.0,1,7);
	\cell[](1.0,1.5,1,9);
	\cell[](0.0,3.0,1,10);
	\cell[](9.1,6.0,1,15);
	\cell[](1.0,1.5,1,17);
	\cell[](2.9,9.0,1,23);
	\cell[](1.8,17.9,1,26);
	\cell[](1.5,4.5,1,29);
	\cell[](0.3,1.5,1,31);
	\cell[](0.9,6.0,1,38);
	\cell[](2.7,1.5,1,40);
	\cell[](0.4,4.5,1,41);
	\cell[](0.9,1.5,1,44);
	\cell[](0.4,3.0,1,47);
	\cell[](1.0,1.5,1,53);
	\cell[](50.0,9.0,1,57);
	\cell[](2.0,8.3,5,1);
	\cell[](56.2,42.9,5,5);
	\cell[](0.7,1.2,5,6);
	\cell[](0.3,14.3,5,10);
	\cell[](1.0,1.2,5,17);
	\cell[](0.4,3.6,5,26);
	\cell[](1.6,3.6,5,28);
	\cell[](0.7,2.4,5,31);
	\cell[](3.6,3.6,5,35);
	\cell[](0.5,4.8,5,41);
	\cell[](0.8,1.2,5,43);
	\cell[](2.6,3.6,5,44);
	\cell[](3.1,6.0,5,52);
	\cell[](0.6,1.2,5,55);
	\cell[](66.7,2.4,5,59);
	\cell[](97.3,73.0,8,8);
	\cell[](0.2,9.0,8,10);
	\cell[](5.6,1.0,8,21);
	\cell[](0.5,1.0,8,23);
	\cell[](0.1,1.0,8,26);
	\cell[](5.2,4.0,8,32);
	\cell[](0.7,6.0,8,33);
	\cell[](14.3,2.0,8,36);
	\cell[](0.2,1.0,8,47);
	\cell[](1.0,1.0,8,53);
	\cell[](8.3,1.0,8,57);
	\cell[](1.2,3.7,18,1);
	\cell[](3.3,0.9,18,2);
	\cell[](1.2,0.9,18,4);
	\cell[](1.4,1.8,18,6);
	\cell[](1.4,3.7,18,7);
	\cell[](3.8,3.7,18,9);
	\cell[](0.1,5.5,18,10);
	\cell[](4.4,1.8,18,11);
	\cell[](71.9,63.3,18,17);
	\cell[](0.5,0.9,18,23);
	\cell[](0.1,0.9,18,26);
	\cell[](0.5,0.9,18,28);
	\cell[](1.3,0.9,18,32);
	\cell[](0.3,1.8,18,41);
	\cell[](0.8,0.9,18,43);
	\cell[](0.9,4.6,18,47);
	\cell[](0.6,0.9,18,52);
	\cell[](2.0,1.8,18,53);
	\cell[](50.0,0.9,18,66);
	\cell[](0.6,4.5,21,1);
	\cell[](0.0,4.5,21,10);
	\cell[](2.0,2.3,21,13);
	\cell[](1.0,2.3,21,17);
	\cell[](87.5,79.5,21,20);
	\cell[](0.5,2.3,21,23);
	\cell[](1.4,2.3,21,27);
	\cell[](50.0,2.3,21,68);
	\cell[](1.4,1.8,34,6);
	\cell[](0.0,1.8,34,10);
	\cell[](5.9,2.7,34,13);
	\cell[](3.1,2.7,34,17);
	\cell[](10.0,19.1,34,23);
	\cell[](1.2,0.9,34,25);
	\cell[](0.5,0.9,34,28);
	\cell[](64.9,45.5,34,32);
	\cell[](1.3,10.9,34,33);
	\cell[](0.1,0.9,34,41);
	\cell[](0.9,0.9,34,44);
	\cell[](5.9,2.7,34,45);
	\cell[](2.0,3.6,34,50);
	\cell[](0.4,0.9,34,51);
	\cell[](0.6,0.9,34,55);
	\cell[](50.0,0.9,34,77);
	\cell[](33.3,0.9,34,96);
	\cell[](9.1,0.9,34,103);
	\cell[](20.0,0.9,34,107);
	\cell[](0.1,8.3,36,10);
	\cell[](3.1,29.2,36,26);
	\cell[](66.7,58.3,36,34);
	\cell[](0.4,1.4,36,37);
	\cell[](0.9,1.4,36,44);
	\cell[](0.6,1.4,36,52);
	\cell[](1.2,2.2,37,1);
	\cell[](23.4,8.3,37,5);
	\cell[](2.1,1.7,37,6);
	\cell[](0.3,0.6,37,7);
	\cell[](0.5,11.7,37,10);
	\cell[](4.5,1.1,37,15);
	\cell[](1.0,0.6,37,17);
	\cell[](8.3,2.2,37,18);
	\cell[](0.5,0.6,37,23);
	\cell[](0.3,1.1,37,26);
	\cell[](0.5,0.6,37,28);
	\cell[](1.0,1.1,37,29);
	\cell[](1.0,1.7,37,31);
	\cell[](1.4,7.2,37,33);
	\cell[](1.6,0.6,37,34);
	\cell[](71.4,33.3,37,35);
	\cell[](0.2,0.6,37,38);
	\cell[](0.9,0.6,37,39);
	\cell[](2.4,10.6,37,41);
	\cell[](5.9,3.9,37,43);
	\cell[](2.6,1.7,37,44);
	\cell[](0.2,0.6,37,47);
	\cell[](2.0,1.1,37,53);
	\cell[](0.6,0.6,37,55);
	\cell[](80.0,2.2,37,79);
	\cell[](75.0,1.7,37,84);
	\cell[](20.0,0.6,37,88);
	\cell[](33.3,0.6,37,94);
	\cell[](50.0,0.6,37,101);
	\cell[](9.1,0.6,37,103);
	\cell[](0.2,13.8,41,10);
	\cell[](0.5,1.5,41,23);
	\cell[](1.2,1.5,41,25);
	\cell[](1.0,3.1,41,29);
	\cell[](3.9,4.6,41,32);
	\cell[](2.4,3.1,41,35);
	\cell[](35.2,58.5,41,39);
	\cell[](0.1,1.5,41,41);
	\cell[](1.8,3.1,41,44);
	\cell[](0.6,1.5,41,55);
	\cell[](50.0,1.5,41,82);
	\cell[](36.4,6.2,41,103);
	\cell[](1.2,2.6,45,1);
	\cell[](4.2,4.0,45,6);
	\cell[](0.3,7.9,45,10);
	\cell[](2.1,1.3,45,17);
	\cell[](1.0,0.7,45,22);
	\cell[](0.5,0.7,45,23);
	\cell[](1.2,0.7,45,25);
	\cell[](0.3,1.3,45,26);
	\cell[](52.8,67.5,45,28);
	\cell[](0.5,0.7,45,29);
	\cell[](0.7,1.3,45,31);
	\cell[](1.6,0.7,45,34);
	\cell[](2.6,4.0,45,37);
	\cell[](0.3,1.3,45,41);
	\cell[](0.8,0.7,45,43);
	\cell[](1.2,4.6,45,47);
	\cell[](0.3,2.1,46,1);
	\cell[](0.3,2.1,46,7);
	\cell[](0.0,2.1,46,10);
	\cell[](2.3,2.1,46,15);
	\cell[](1.0,4.2,46,23);
	\cell[](1.0,4.2,46,28);
	\cell[](0.7,4.2,46,31);
	\cell[](1.3,2.1,46,32);
	\cell[](0.2,4.2,46,33);
	\cell[](0.1,2.1,46,41);
	\cell[](24.6,60.4,46,43);
	\cell[](0.9,2.1,46,44);
	\cell[](0.2,2.1,46,47);
	\cell[](0.6,2.1,46,52);
	\cell[](0.6,2.1,46,56);
	\cell[](50.0,2.1,46,86);
	\cell[](9.9,40.8,47,7);
	\cell[](0.0,2.8,47,10);
	\cell[](2.3,1.4,47,15);
	\cell[](1.2,1.4,47,25);
	\cell[](0.3,2.8,47,26);
	\cell[](3.1,12.7,47,31);
	\cell[](0.7,8.5,47,33);
	\cell[](1.6,1.4,47,34);
	\cell[](0.4,1.4,47,37);
	\cell[](2.7,16.9,47,38);
	\cell[](0.3,2.8,47,41);
	\cell[](0.4,2.8,47,47);
	\cell[](27.3,4.2,47,87);
	\cell[](7.5,24.0,55,4);
	\cell[](0.2,28.0,55,10);
	\cell[](2.1,4.0,55,18);
	\cell[](4.0,4.0,55,30);
	\cell[](0.2,8.0,55,33);
	\cell[](3.2,8.0,55,34);
	\cell[](1.3,12.0,55,37);
	\cell[](0.3,8.0,55,41);
	\cell[](16.7,4.0,55,89);
	\cell[](0.7,3.2,24,6);
	\cell[](7.8,12.9,24,13);
	\cell[](4.2,6.5,24,18);
	\cell[](3.3,22.6,24,23);
	\cell[](2.4,6.5,24,25);
	\cell[](0.1,3.2,24,26);
	\cell[](1.4,12.9,24,31);
	\cell[](0.9,3.2,24,44);
	\cell[](85.7,19.4,24,70);
	\cell[](50.0,3.2,24,76);
	\cell[](18.2,6.5,24,103);
	\cell[](0.3,3.0,30,1);
	\cell[](1.0,3.0,30,9);
	\cell[](6.8,9.1,30,15);
	\cell[](2.1,6.1,30,17);
	\cell[](1.0,6.1,30,23);
	\cell[](9.6,24.2,30,25);
	\cell[](6.2,36.4,30,28);
	\cell[](0.2,3.0,30,47);
	\cell[](16.7,6.1,30,57);
	\cell[](50.0,3.0,30,64);
	\cell[](2.3,5.6,38,15);
	\cell[](0.5,5.6,38,23);
	\cell[](2.4,11.1,38,25);
	\cell[](0.3,16.7,38,33);
	\cell[](71.4,55.6,38,36);
	\cell[](1.2,5.6,38,54);
	\cell[](1.4,1.8,62,6);
	\cell[](2.4,4.5,62,23);
	\cell[](2.1,3.6,62,28);
	\cell[](0.7,1.8,62,31);
	\cell[](3.9,2.7,62,32);
	\cell[](0.2,1.8,62,33);
	\cell[](0.2,0.9,62,38);
	\cell[](0.9,0.9,62,44);
	\cell[](87.0,78.4,62,53);
	\cell[](33.3,0.9,62,59);
	\cell[](33.3,0.9,62,96);
	\cell[](18.2,1.8,62,103);
	\cell[](82.9,95.6,23,22);
	\cell[](0.5,1.1,23,28);
	\cell[](0.1,1.1,23,41);
	\cell[](0.6,1.1,23,52);
	\cell[](25.0,1.1,23,69);
	\cell[](0.3,2.2,27,1);
	\cell[](2.2,2.2,27,11);
	\cell[](37.3,67.4,27,25);
	\cell[](0.1,2.2,27,26);
	\cell[](1.0,4.3,27,28);
	\cell[](0.3,2.2,27,31);
	\cell[](0.1,2.2,27,33);
	\cell[](1.2,2.2,27,35);
	\cell[](0.3,4.3,27,41);
	\cell[](2.5,6.5,27,43);
	\cell[](1.2,2.2,27,54);
	\cell[](0.6,2.2,27,56);
	\cell[](0.7,5.3,17,6);
	\cell[](0.3,5.3,17,7);
	\cell[](82.4,73.7,17,16);
	\cell[](0.9,10.5,17,37);
	\cell[](0.2,5.3,17,47);
	\cell[](1.0,4.4,52,3);
	\cell[](1.0,6.7,52,7);
	\cell[](0.1,2.2,52,33);
	\cell[](0.2,2.2,52,38);
	\cell[](68.6,77.8,52,45);
	\cell[](0.7,4.4,52,51);
	\cell[](8.3,2.2,52,57);
	\cell[](53.3,69.6,2,2);
	\cell[](2.1,4.3,2,18);
	\cell[](2.5,4.3,2,20);
	\cell[](1.0,8.7,2,29);
	\cell[](0.9,4.3,2,39);
	\cell[](0.6,4.3,2,55);
	\cell[](33.3,4.3,2,58);
	\cell[](97.1,84.6,14,14);
	\cell[](0.2,5.1,14,33);
	\cell[](0.9,10.3,14,38);
	\cell[](96.1,100.0,3,3);
\end{tikzpicture}
\caption{For a correlation clustering of the set Test-68 with respect to the model $f_\theta$ trained on Train-68, the relation between predicted clusters (rows) and true bird species (columns) is shown in terms of precision (blue) and recall (red).}
\label{figure:truth-prediction-cluster-matrix-sorted}
\end{figure}


==> figure-siamese-network.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}	
\newcommand\w{2.0};
\newcommand\h{1};
\newcommand\compacthdots{\hbox to 1em{.\hss.\hss.}}
\node[align=center] at (-1.2, 1.0) {
	\includegraphics[width=1cm, height=1cm]{image-network-input-alauda-arvensis.png}
};
\node at (-1.2, 1.7) {$x_a$};
\draw[thick,->] (-0.6, 1.0) -- ++(0.5, 0.0);
\node[align=center] at (-1.2, -1.0) {
	\includegraphics[width=1cm, height=1cm]{image-network-input-saxicola-rubetra.png}
};
\node at (-1.2, -0.3) {$x_{a'}$};
\draw[thick,->] (-0.6, -1.0) -- ++(0.5, 0.0);
\draw (0, 0.5) rectangle ++(\w, \h) node[pos=0.5, align=center] {ResNet-18\\$g_\mu$};
\draw (0, -0.5) rectangle ++(\w, -\h) node[pos=0.5, align=center] {ResNet-18\\$g_\mu$};
\draw[thick,->] (\w + 0.25, 0.5 + \h/2) -- ++(1.5, 0.0);
\draw[thick,->] (\w + 0.25, -0.5 - \h/2) -- ++(1.5, 0.0);
\draw (\w + 2.0, 0.9 + \h / 2) rectangle ++(0.4, 0.4) node[midway] {1};
\draw (\w + 2.0, 0.5 + \h / 2) rectangle ++(0.4, 0.4) node[midway] {2};
\draw (\w + 2.0, 0.1 + \h / 2) rectangle ++(0.4, 0.4) node[midway] {\compacthdots};
\draw (\w + 2.0, -0.3 + \h / 2) rectangle ++(0.4, 0.4) node[midway] {$d$};
\draw (\w + 2.0, -1.3 - \h / 2) rectangle ++(0.4, 0.4) node[midway] {$d$};
\draw (\w + 2.0, -0.9 - \h / 2) rectangle ++(0.4, 0.4) node[midway] {\compacthdots};
\draw (\w + 2.0, -0.5 - \h / 2) rectangle ++(0.4, 0.4) node[midway] {2};
\draw (\w + 2.0, -0.1 - \h / 2) rectangle ++(0.4, 0.4) node[midway] {1};
\draw (\w + 3.5, 0.7 + \h / 2) rectangle ++(0.4, 0.4) node[midway] {1};
\draw (\w + 3.5, 0.3 + \h / 2) rectangle ++(0.4, 0.4) node[midway] {2};
\draw (\w + 3.5, -0.1 + \h / 2) rectangle ++(0.4, 0.4) node[midway] {\compacthdots};
\draw (\w + 3.5, -0.5 + \h / 2) rectangle ++(0.4, 0.4) node[midway] {$d$};
\draw (\w + 2.4, 1.6) -- (\w + 3.5, 1.4);
\draw (\w + 2.4, 1.2) -- (\w + 3.5, 1.0);
\draw (\w + 2.4, 0.8) -- (\w + 3.5, 0.6);
\draw (\w + 2.4, 0.4) -- (\w + 3.5, 0.2);
\draw (\w + 3.5, -1.1 - \h / 2) rectangle ++(0.4, 0.4) node[midway] {$2d$};
\draw (\w + 3.5, -0.7 - \h / 2) rectangle ++(0.4, 0.4) node[midway] {\compacthdots};
\draw (\w + 3.5, -0.3 - \h / 2) rectangle ++(0.4, 0.4) node[midway] {\compacthdots};
\draw (\w + 3.5, 0.1 - \h / 2) rectangle ++(0.4, 0.4) node[midway] {\compacthdots};
\draw (\w + 2.4, -1.6) -- (\w + 3.5, -1.4);
\draw (\w + 2.4, -1.2) -- (\w + 3.5, -1.0);
\draw (\w + 2.4, -0.8) -- (\w + 3.5, -0.6);
\draw (\w + 2.4, -0.4) -- (\w + 3.5, -0.2);
\draw[thick,->] (\w + 4.0, 0.0) -- ++(1.0, 0);
\draw (\w + 5.1, -\h/2) rectangle ++(\w+0.1, \h) node[pos=0.5, align=center] {Fully\\connected $h_\nu$};
\end{tikzpicture}
\caption{In order to decide if the same species of bird can be heard in the spectrograms $x_a, x_{a'} \in \mathbb{R}^m$ of two distinct sound recordings $a, a' \in A$, we learn a Siamese neural network. 
In this network, each spectrogram is mapped to a $d$-dimensional vector via the same ResNet-18 \cite{He2016}, $g_\mu \colon \mathbb{R}^m \to \mathbb{R}^d$, with output dimension $d=128$ and parameters $\mu \in \mathbb{R}^{11235905}$.	
These vectors are then concatenated and put into a fully connected layer $h_\theta \colon \mathbb{R}^d \times \mathbb{R}^d \to \mathbb{R}$ with a single linear output neuron and parameters $\nu \in \mathbb{R}^{33025}$.
Overall, this network defines the function $f_\theta \colon \mathbb{R}^{2m} \to \mathbb{R}$ in the logistic distribution \eqref{eq:logistic-distribution}, with parameters $\theta := (\mu, \nu)$, such that for any input pair $(x_a, x_{a'}) = x_{a,a'}$, we have $f_\theta(x_{\{a,a'\}}) = h_\nu(g_\mu(x_a), g_\mu(x_{a'}))$.}
\label{figure:siamese-network-sketch}
\end{figure}
